HPatches: A benchmark and evaluation of handcrafted and learned local descriptors

In this paper, we propose a novel benchmark for evaluating local image descriptors. We demonstrate that the existing datasets and evaluation protocols do not specify unambiguously all aspects of evaluation, leading to ambiguities and inconsistencies in results reported in the literature. Furthermore, these datasets are nearly saturated due to the recent improvements in local descriptors obtained by learning them from large annotated datasets. Therefore, we introduce a new large dataset suitable for training and testing modern descriptors, together with strictly defined evaluation protocols in several tasks such as matching, retrieval and classification. This allows for more realistic, and thus more reliable comparisons in different application scenarios. We evaluate the performance of several state-of-the-art descriptors and analyse their properties. We show that a simple normalisation of traditional hand-crafted descriptors can boost their performance to the level of deep learning based descriptors within a realistic benchmarks evaluation.

==> figures/out/det-overlaps-adjusted.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.00000,0.54700,0.84100}%
\definecolor{mycolor3}{rgb}{0.95000,0.52500,0.29800}%

\definecolor{easy}{rgb}{ 0, 0.5312, 0.2148}%
\definecolor{hard}{rgb}{0.3672,0.2344,0.5977}%
\definecolor{tough}{rgb}{0.7891, 0, 0.1250}%
\begin{tikzpicture}

\begin{axis}[%
width=0.792\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0.9,
xmax=5.1,
xtick={1,2,3,4,5},
xticklabels={{2},{3},{4},{5},{6}},
xlabel={Image},
xmajorgrids,
ymin=0.4,
ymax=0.8,
ylabel={Avg. Overlap},
ymajorgrids,
axis background/.style={fill=white},
legend columns=2,
legend style={at={(1.03,0.7)},anchor=west,legend cell align=left,align=left,draw=none},
xlabel style={},ylabel style={},
]
\addplot [color=easy,dotted,line width=1.0pt,mark size=0.2pt,forget plot]
  table[row sep=crcr]{%
0.9	0.786284312270758\\
5.1	0.786284312270758\\
};
\addplot [color=hard,dotted,line width=1.0pt,mark size=0.2pt,forget plot]
  table[row sep=crcr]{%
0.9	0.627464461271266\\
5.1	0.627464461271266\\
};
\addplot [color=tough,dotted,line width=1.0pt,mark size=0.2pt,forget plot]
  table[row sep=crcr]{%
0.9	0.504982312048241\\
5.1	0.504982312048241\\
};
\addplot [color=mycolor1,dashdotted,line width=1.0pt,mark size=0.2pt,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.774120477779252\\
2	0.608429257100322\\
3	0.520401149801657\\
4	0.457050823688507\\
5	0.428736262003581\\
};
\addplot [color=mycolor2,dashdotted,line width=1.0pt,mark size=0.2pt,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.751151193968455\\
2	0.786795283136787\\
3	0.703957744021165\\
4	0.694013174578547\\
5	0.603479368961774\\
};
\addplot [color=mycolor3,dashdotted,line width=1.0pt,mark size=0.2pt,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.623826961770202\\
2	0.675506555171563\\
3	0.584443914441502\\
4	0.531257641648447\\
5	0.49583221150868\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=0.2pt,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.78095774919551\\
2	0.649654058114343\\
3	0.573104671728835\\
4	0.526668939939359\\
5	0.499436461366253\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=0.2pt,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.748306155188191\\
2	0.767093390334069\\
3	0.701425302408678\\
4	0.684463253425119\\
5	0.583302961946503\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,mark size=0.2pt,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.647774197585477\\
2	0.692746071364048\\
3	0.593771746046195\\
4	0.540597102058379\\
5	0.496807162821794\\
};
\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{graf};

\addplot [color=easy,dotted,line width=1.0pt]
table[row sep=crcr]{%
  0	0\\
};
\addlegendentry{\easy};



\addplot [color=mycolor2,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{boat};

\addplot [color=hard,dotted,line width=1.0pt]
table[row sep=crcr]{%
  0	0\\
};
\addlegendentry{\hard};



\addplot [color=mycolor3,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{wall};

\addplot [color=tough,dotted,line width=1.0pt]
table[row sep=crcr]{%
  0	0\\
};
\addlegendentry{\tough};

\addplot [color=black,dashdotted,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{Hes};

\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{HesAff};


\end{axis}
\end{tikzpicture}%

==> tables/matching_baselines-all.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.53125,0.21484}%
\definecolor{mycolor2}{rgb}{0.36719,0.23438,0.59766}%
\definecolor{mycolor3}{rgb}{0.78906,0.00000,0.12500}%
\definecolor{mycolor4}{rgb}{0.86719,0.71875,0.52734}%
\definecolor{mycolor5}{rgb}{0.82031,0.41016,0.11719}%
\definecolor{mycolor6}{rgb}{0.62500,0.32031,0.17578}%
\definecolor{mycolor7}{rgb}{0.17969,0.54297,0.33984}%
\definecolor{mycolor8}{rgb}{1.00000,0.62500,0.47656}%
\definecolor{mycolor9}{rgb}{0.97917,0.50000,0.44531}%
\definecolor{mycolor10}{rgb}{0.52734,0.80469,0.91797}%
\definecolor{mycolor11}{rgb}{0.27344,0.50781,0.70312}%
\definecolor{mycolor12}{rgb}{0.00000,0.54297,0.54297}%
\definecolor{mycolor13}{rgb}{0.43750,0.50000,0.56250}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.933\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
clip=false,
xmin=0,
xmax=100,
xlabel={Image Matching mAP [\%]},
y dir=reverse,
ymin=0.6,
ymax=19.4,
ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
yticklabels={{\meanstd},{\resize},{\brief},{\binboost},{\orb},{\dcsiam},{\sift},{\rootsift},{\dcsiamts},{\deepdesc},{\tfratio},{\pdcsiam},{\pdcsiamts},{\tfmargin},{\psift},{\ptfmargin},{\ptfratio},{\pdeepdesc},{\prootsift}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[xbar, bar width=0.8, fill=red!50!green, dashed, draw=black, area legend] table[row sep=crcr] {%
36.7680340291851	19\\
};
\addplot[forget plot, color=white!15!black, dashed] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,19) {36.77\%};
\addplot [color=mycolor1, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
57.0694055671248	19\\
};
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
64.0768938227633	19\\
};
\addplot [color=mycolor2, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
30.0239370146971	19\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
35.1417635729215	19\\
};
\addplot [color=mycolor3, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
15.8250989121685	19\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
18.4711052854353	19\\
};
\addplot[xbar, bar width=0.8, fill=mycolor4, dashed, draw=black, area legend] table[row sep=crcr] {%
35.4363002390727	18\\
};
\addplot[forget plot, color=white!15!black, dashed] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,18) {35.44\%};
\addplot [color=mycolor1, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
50.7143668199376	18\\
};
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
58.6961297288927	18\\
};
\addplot [color=mycolor2, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
29.9336166903843	18\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
36.1111886713926	18\\
};
\addplot [color=mycolor3, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
16.809489741828	18\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
20.3530097820011	18\\
};
\addplot[xbar, bar width=0.8, fill=mycolor5, dashed, draw=black, area legend] table[row sep=crcr] {%
34.3719182106759	17\\
};
\addplot[forget plot, color=white!15!black, dashed] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,17) {34.37\%};
\addplot [color=mycolor1, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
48.5162590547697	17\\
};
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
58.9403683612538	17\\
};
\addplot [color=mycolor2, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
28.5995613486284	17\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
35.5245253350888	17\\
};
\addplot [color=mycolor3, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
15.6122879562858	17\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
19.038507208029	17\\
};
\addplot[xbar, bar width=0.8, fill=mycolor6, dashed, draw=black, area legend] table[row sep=crcr] {%
34.294664091878	16\\
};
\addplot[forget plot, color=white!15!black, dashed] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,16) {34.29\%};
\addplot [color=mycolor1, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
49.1896909729659	16\\
};
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
59.393972879754	16\\
};
\addplot [color=mycolor2, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
28.0886931169706	16\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
35.2705053592811	16\\
};
\addplot [color=mycolor3, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
15.0657788883787	16\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
18.7593433339175	16\\
};
\addplot[xbar, bar width=0.8, fill=mycolor7, dashed, draw=black, area legend] table[row sep=crcr] {%
32.7605270745556	15\\
};
\addplot[forget plot, color=white!15!black, dashed] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,15) {32.76\%};
\addplot [color=mycolor1, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
52.6041948857985	15\\
};
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
59.3655301872247	15\\
};
\addplot [color=mycolor2, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
25.9167198198651	15\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
30.4293972663001	15\\
};
\addplot [color=mycolor3, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
13.1003870902628	15\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
15.1469331978821	15\\
};
\addplot[xbar, bar width=0.8, fill=mycolor6, draw=white!20!black, area legend] table[row sep=crcr] {%
32.6447117568601	14\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,14) {32.64\%};
\addplot [color=mycolor1, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
46.7024760142034	14\\
};
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
57.6819933818794	14\\
};
\addplot [color=mycolor2, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
26.432081136281	14\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
33.6780694598851	14\\
};
\addplot [color=mycolor3, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
13.8975408595926	14\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
17.4761096893193	14\\
};
\addplot[xbar, bar width=0.8, fill=mycolor8, dashed, draw=black, area legend] table[row sep=crcr] {%
32.3358566276707	13\\
};
\addplot[forget plot, color=white!15!black, dashed] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,13) {32.34\%};
\addplot [color=mycolor1, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
46.3404763522916	13\\
};
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
53.752865932259	13\\
};
\addplot [color=mycolor2, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
27.985474714736	13\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
32.8324560907618	13\\
};
\addplot [color=mycolor3, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
15.3633708774757	13\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
17.7404957985002	13\\
};
\addplot[xbar, bar width=0.8, fill=mycolor9, dashed, draw=black, area legend] table[row sep=crcr] {%
31.6455491687258	12\\
};
\addplot[forget plot, color=white!15!black, dashed] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,12) {31.65\%};
\addplot [color=mycolor1, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
44.9892041883395	12\\
};
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
54.4832354300386	12\\
};
\addplot [color=mycolor2, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
25.9914575855059	12\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
32.2940195381653	12\\
};
\addplot [color=mycolor3, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
14.4382158432782	12\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
17.6771624270271	12\\
};
\addplot[xbar, bar width=0.8, fill=mycolor5, draw=white!20!black, area legend] table[row sep=crcr] {%
30.6062124934339	11\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,11) {30.61\%};
\addplot [color=mycolor1, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
43.358121323593	11\\
};
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
54.422639664462	11\\
};
\addplot [color=mycolor2, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
24.8419646860756	11\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
31.5800632672336	11\\
};
\addplot [color=mycolor3, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
13.1526480204117	11\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
16.2818379988277	11\\
};
\addplot[xbar, bar width=0.8, fill=mycolor4, draw=white!20!black, area legend] table[row sep=crcr] {%
28.0516522248867	10\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,10) {28.05\%};
\addplot [color=mycolor1, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
42.0376429514728	10\\
};
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
46.9734649037756	10\\
};
\addplot [color=mycolor2, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
23.9285321872676	10\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
27.4747487020409	10\\
};
\addplot [color=mycolor3, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
13.1370880355163	10\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
14.7584365692472	10\\
};
\addplot[xbar, bar width=0.8, fill=mycolor8, draw=white!20!black, area legend] table[row sep=crcr] {%
27.6924610243467	9\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,9) {27.69\%};
\addplot [color=mycolor1, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
40.8444970146086	9\\
};
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
48.5092344560324	9\\
};
\addplot [color=mycolor2, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
23.3255997072442	9\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
27.4443758564284	9\\
};
\addplot [color=mycolor3, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
12.1490059108016	9\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
13.882053200965	9\\
};
\addplot[xbar, bar width=0.8, fill=red!50!green, draw=white!20!black, area legend] table[row sep=crcr] {%
27.2249298737059	8\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,8) {27.22\%};
\addplot [color=mycolor1, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
47.7661604714202	8\\
};
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
51.2080162855921	8\\
};
\addplot [color=mycolor2, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
21.0011108028897	8\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
23.1606686091906	8\\
};
\addplot [color=mycolor3, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
9.68222043040179	8\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
10.531402642741	8\\
};
\addplot[xbar, bar width=0.8, fill=mycolor7, draw=white!20!black, area legend] table[row sep=crcr] {%
25.4711896414266	7\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,7) {25.47\%};
\addplot [color=mycolor1, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
43.8118067975538	7\\
};
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
49.4502348037078	7\\
};
\addplot [color=mycolor2, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
18.8334503781831	7\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
21.9675577721178	7\\
};
\addplot [color=mycolor3, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
8.77810032835944	7\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
9.98598776863759	7\\
};
\addplot[xbar, bar width=0.8, fill=mycolor9, draw=white!20!black, area legend] table[row sep=crcr] {%
24.9223221016742	6\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,6) {24.92\%};
\addplot [color=mycolor1, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
36.8432612069869	6\\
};
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
47.0486195633751	6\\
};
\addplot [color=mycolor2, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
19.033484971501	6\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
24.8414917486505	6\\
};
\addplot [color=mycolor3, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
9.52206688441754	6\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
12.2450082351139	6\\
};
\addplot[xbar, bar width=0.8, fill=mycolor10, draw=white!20!black, area legend] table[row sep=crcr] {%
15.3249086480103	5\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,5) {15.32\%};
\addplot [color=mycolor1, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
28.8096571238051	5\\
};
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
36.5416560917409	5\\
};
\addplot [color=mycolor2, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
8.67619268703368	5\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
11.098883796147	5\\
};
\addplot [color=mycolor3, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
3.12112920316641	5\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
3.70193298616887	5\\
};
\addplot[xbar, bar width=0.8, fill=mycolor11, draw=white!20!black, area legend] table[row sep=crcr] {%
14.773220264826	4\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,4) {14.77\%};
\addplot [color=mycolor1, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
26.6365092763143	4\\
};
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
33.2197488228928	4\\
};
\addplot [color=mycolor2, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
9.50072660756408	4\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
11.4213295392022	4\\
};
\addplot [color=mycolor3, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
3.74036446974219	4\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4.1206428732403	4\\
};
\addplot[xbar, bar width=0.8, fill=mycolor12, draw=white!20!black, area legend] table[row sep=crcr] {%
10.5033858194734	3\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,3) {10.50\%};
\addplot [color=mycolor1, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
20.4316640095065	3\\
};
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
25.7112093407131	3\\
};
\addplot [color=mycolor2, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
5.75081375204824	3\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
6.90372760186882	3\\
};
\addplot [color=mycolor3, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
1.99073117015236	3\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
2.23216904255141	3\\
};
\addplot[xbar, bar width=0.8, fill=mycolor13, draw=white!20!black, area legend] table[row sep=crcr] {%
7.16195493961423	2\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,2) {7.16\%};
\addplot [color=mycolor1, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
13.4231643808122	2\\
};
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
19.4125996342962	2\\
};
\addplot [color=mycolor2, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
3.10733151106867	2\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4.53162618665791	2\\
};
\addplot [color=mycolor3, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
1.06565527696055	2\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
1.43135264788981	2\\
};
\addplot[xbar, bar width=0.8, fill=lightgray, draw=white!20!black, area legend] table[row sep=crcr] {%
0.0982106041906467	1\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,1) {0.10\%};
\addplot [color=mycolor1, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.17945662116986	1\\
};
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.130791244920481	1\\
};
\addplot [color=mycolor2, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.0957432407476135	1\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.0740708413793903	1\\
};
\addplot [color=mycolor3, draw=none, mark size=2.0pt, mark=x, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.060008686678115	1\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.0491929902484197	1\\
};
\end{axis}
\end{tikzpicture}%

==> tables/retr_patch_baselines-all.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.86719,0.71875,0.52734}%
\definecolor{mycolor2}{rgb}{0.00000,0.53125,0.21484}%
\definecolor{mycolor3}{rgb}{0.36719,0.23438,0.59766}%
\definecolor{mycolor4}{rgb}{0.78906,0.00000,0.12500}%
\definecolor{mycolor5}{rgb}{0.17969,0.54297,0.33984}%
\definecolor{mycolor6}{rgb}{0.82031,0.41016,0.11719}%
\definecolor{mycolor7}{rgb}{0.62500,0.32031,0.17578}%
\definecolor{mycolor8}{rgb}{0.97917,0.50000,0.44531}%
\definecolor{mycolor9}{rgb}{1.00000,0.62500,0.47656}%
\definecolor{mycolor10}{rgb}{0.27344,0.50781,0.70312}%
\definecolor{mycolor11}{rgb}{0.52734,0.80469,0.91797}%
\definecolor{mycolor12}{rgb}{0.00000,0.54297,0.54297}%
\definecolor{mycolor13}{rgb}{0.43750,0.50000,0.56250}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.933\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
clip=false,
xmin=0,
xmax=100,
xlabel={Patch Retrieval mAP [\%]},
y dir=reverse,
ymin=0.6,
ymax=19.4,
ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
yticklabels={{\meanstd},{\resize},{\brief},{\orb},{\binboost},{\sift},{\rootsift},{\dcsiamts},{\dcsiam},{\tfratio},{\pdcsiamts},{\tfmargin},{\pdcsiam},{\deepdesc},{\ptfmargin},{\ptfratio},{\psift},{\prootsift},{\pdeepdesc}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[xbar, bar width=0.8, fill=mycolor1, dashed, draw=black, area legend] table[row sep=crcr] {%
44.5531471758806	19\\
};
\addplot[forget plot, color=white!15!black, dashed] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,19) {44.55\%};
\addplot [color=mycolor2, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
64.1412188601288	19\\
};
\addplot [color=mycolor3, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
42.9242726687861	19\\
};
\addplot [color=mycolor4, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
26.5939499987269	19\\
};
\addplot[xbar, bar width=0.8, fill=red!50!green, dashed, draw=black, area legend] table[row sep=crcr] {%
43.8416740642281	18\\
};
\addplot[forget plot, color=white!15!black, dashed] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,18) {43.84\%};
\addplot [color=mycolor2, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
68.5693300831885	18\\
};
\addplot [color=mycolor3, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
39.9622391919699	18\\
};
\addplot [color=mycolor4, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
22.9934529175258	18\\
};
\addplot[xbar, bar width=0.8, fill=mycolor5, dashed, draw=black, area legend] table[row sep=crcr] {%
40.3551985831009	17\\
};
\addplot[forget plot, color=white!15!black, dashed] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,17) {40.36\%};
\addplot [color=mycolor2, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
64.7150495230904	17\\
};
\addplot [color=mycolor3, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
36.1159304916833	17\\
};
\addplot [color=mycolor4, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
20.2346157345289	17\\
};
\addplot[xbar, bar width=0.8, fill=mycolor6, dashed, draw=black, area legend] table[row sep=crcr] {%
40.2319201598621	16\\
};
\addplot[forget plot, color=white!15!black, dashed] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,16) {40.23\%};
\addplot [color=mycolor2, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
60.1796032233191	16\\
};
\addplot [color=mycolor3, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
38.383551193587	16\\
};
\addplot [color=mycolor4, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
22.1326060626801	16\\
};
\addplot[xbar, bar width=0.8, fill=mycolor7, dashed, draw=black, area legend] table[row sep=crcr] {%
40.0180214098068	15\\
};
\addplot[forget plot, color=white!15!black, dashed] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,15) {40.02\%};
\addplot [color=mycolor2, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
60.4260729384789	15\\
};
\addplot [color=mycolor3, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
37.8233891222823	15\\
};
\addplot [color=mycolor4, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
21.8046021686592	15\\
};
\addplot[xbar, bar width=0.8, fill=mycolor1, draw=white!20!black, area legend] table[row sep=crcr] {%
39.8348077364854	14\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,14) {39.83\%};
\addplot [color=mycolor2, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
56.8450447544166	14\\
};
\addplot [color=mycolor3, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
38.5383747774446	14\\
};
\addplot [color=mycolor4, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
24.121003677595	14\\
};
\addplot[xbar, bar width=0.8, fill=mycolor8, dashed, draw=black, area legend] table[row sep=crcr] {%
39.6773275783797	13\\
};
\addplot[forget plot, color=white!15!black, dashed] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,13) {39.68\%};
\addplot [color=mycolor2, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
58.7973914196784	13\\
};
\addplot [color=mycolor3, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
37.6726325292387	13\\
};
\addplot [color=mycolor4, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
22.561958786222	13\\
};
\addplot[xbar, bar width=0.8, fill=mycolor7, draw=white!20!black, area legend] table[row sep=crcr] {%
39.3973202588247	12\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,12) {39.40\%};
\addplot [color=mycolor2, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
59.197817844921	12\\
};
\addplot [color=mycolor3, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
37.4682788633117	12\\
};
\addplot [color=mycolor4, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
21.5258640682414	12\\
};
\addplot[xbar, bar width=0.8, fill=mycolor9, dashed, draw=black, area legend] table[row sep=crcr] {%
38.2343394266907	11\\
};
\addplot[forget plot, color=white!15!black, dashed] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,11) {38.23\%};
\addplot [color=mycolor2, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
56.550619188255	11\\
};
\addplot [color=mycolor3, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
36.7076182096344	11\\
};
\addplot [color=mycolor4, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
21.4447808821826	11\\
};
\addplot[xbar, bar width=0.8, fill=mycolor6, draw=white!20!black, area legend] table[row sep=crcr] {%
37.6859862740109	10\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,10) {37.69\%};
\addplot [color=mycolor2, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
56.6200894445833	10\\
};
\addplot [color=mycolor3, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
35.8655668644687	10\\
};
\addplot [color=mycolor4, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
20.5723025129807	10\\
};
\addplot[xbar, bar width=0.8, fill=mycolor8, draw=white!20!black, area legend] table[row sep=crcr] {%
34.8428311442408	9\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,9) {34.84\%};
\addplot [color=mycolor2, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
53.8047467553443	9\\
};
\addplot [color=mycolor3, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
32.2814485749621	9\\
};
\addplot [color=mycolor4, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
18.442298102416	9\\
};
\addplot[xbar, bar width=0.8, fill=mycolor9, draw=white!20!black, area legend] table[row sep=crcr] {%
34.7640500172037	8\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,8) {34.76\%};
\addplot [color=mycolor2, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
52.5469139535737	8\\
};
\addplot [color=mycolor3, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
32.9199115651935	8\\
};
\addplot [color=mycolor4, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
18.8253245328438	8\\
};
\addplot[xbar, bar width=0.8, fill=red!50!green, draw=white!20!black, area legend] table[row sep=crcr] {%
33.5575733935947	7\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,7) {33.56\%};
\addplot [color=mycolor2, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
56.8381807641923	7\\
};
\addplot [color=mycolor3, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
28.6813773879338	7\\
};
\addplot [color=mycolor4, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
15.1531620286581	7\\
};
\addplot[xbar, bar width=0.8, fill=mycolor5, draw=white!20!black, area legend] table[row sep=crcr] {%
31.9790762627847	6\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,6) {31.98\%};
\addplot [color=mycolor2, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
54.6865385030546	6\\
};
\addplot [color=mycolor3, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
27.0338606194889	6\\
};
\addplot [color=mycolor4, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
14.2168296658107	6\\
};
\addplot[xbar, bar width=0.8, fill=mycolor10, draw=white!20!black, area legend] table[row sep=crcr] {%
22.4546867509642	5\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,5) {22.45\%};
\addplot [color=mycolor2, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
40.4117246468329	5\\
};
\addplot [color=mycolor3, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
18.1046660704778	5\\
};
\addplot [color=mycolor4, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
8.84766953558176	5\\
};
\addplot[xbar, bar width=0.8, fill=mycolor11, draw=white!20!black, area legend] table[row sep=crcr] {%
18.8464754804	4\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,4) {18.85\%};
\addplot [color=mycolor2, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
36.8947770610578	4\\
};
\addplot [color=mycolor3, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
13.549167323459	4\\
};
\addplot [color=mycolor4, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
6.09548205668308	4\\
};
\addplot[xbar, bar width=0.8, fill=mycolor12, draw=white!20!black, area legend] table[row sep=crcr] {%
16.0268548034169	3\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,3) {16.03\%};
\addplot [color=mycolor2, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
31.4816880615	3\\
};
\addplot [color=mycolor3, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
11.5375438246943	3\\
};
\addplot [color=mycolor4, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
5.06133252405634	3\\
};
\addplot[xbar, bar width=0.8, fill=mycolor13, draw=white!20!black, area legend] table[row sep=crcr] {%
13.1179822309423	2\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,2) {13.12\%};
\addplot [color=mycolor2, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
26.0879928484614	2\\
};
\addplot [color=mycolor3, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
9.09436209671969	2\\
};
\addplot [color=mycolor4, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
4.17159174764579	2\\
};
\addplot[xbar, bar width=0.8, fill=lightgray, draw=white!20!black, area legend] table[row sep=crcr] {%
1.20074320957371	1\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,1) {1.20\%};
\addplot [color=mycolor2, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
1.38685071490064	1\\
};
\addplot [color=mycolor3, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
1.1912905951196	1\\
};
\addplot [color=mycolor4, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
1.02408831870088	1\\
};
\end{axis}
\end{tikzpicture}%

==> tables/verif_baselines-all.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.82031,0.41016,0.11719}%
\definecolor{mycolor2}{rgb}{0.00000,0.53125,0.21484}%
\definecolor{mycolor3}{rgb}{0.36719,0.23438,0.59766}%
\definecolor{mycolor4}{rgb}{0.78906,0.00000,0.12500}%
\definecolor{mycolor5}{rgb}{1.00000,0.62500,0.47656}%
\definecolor{mycolor6}{rgb}{0.62500,0.32031,0.17578}%
\definecolor{mycolor7}{rgb}{0.86719,0.71875,0.52734}%
\definecolor{mycolor8}{rgb}{0.97917,0.50000,0.44531}%
\definecolor{mycolor9}{rgb}{0.17969,0.54297,0.33984}%
\definecolor{mycolor10}{rgb}{0.27344,0.50781,0.70312}%
\definecolor{mycolor11}{rgb}{0.52734,0.80469,0.91797}%
\definecolor{mycolor12}{rgb}{0.00000,0.54297,0.54297}%
\definecolor{mycolor13}{rgb}{0.43750,0.50000,0.56250}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.935\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
clip=false,
xmin=0,
xmax=100,
xlabel={Patch Verification mAP [\%]},
y dir=reverse,
ymin=0.6,
ymax=19.4,
ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
yticklabels={{\resize},{\meanstd},{\brief},{\rootsift},{\orb},{\sift},{\binboost},{\dcsiam},{\psift},{\prootsift},{\dcsiamts},{\deepdesc},{\pdcsiam},{\pdeepdesc},{\tfmargin},{\tfratio},{\ptfmargin},{\pdcsiamts},{\ptfratio}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[xbar, bar width=0.8, fill=mycolor1, dashed, draw=black, area legend] table[row sep=crcr] {%
83.2423874268187	19\\
};
\addplot[forget plot, color=white!15!black, dashed] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,19) {83.24\%};
\addplot [color=mycolor2, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
93.7906876377522	19\\
};
\addplot [color=mycolor3, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
87.2893482931352	19\\
};
\addplot [color=mycolor4, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
76.5375348969202	19\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
90.4883252162073	19\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
81.777580056856	19\\
};
\addplot [color=mycolor4, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
69.5708484600415	19\\
};
\addplot[xbar, bar width=0.8, fill=mycolor5, dashed, draw=black, area legend] table[row sep=crcr] {%
83.0278532348382	18\\
};
\addplot[forget plot, color=white!15!black, dashed] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,18) {83.03\%};
\addplot [color=mycolor2, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
93.0406482545211	18\\
};
\addplot [color=mycolor3, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
86.9247271234006	18\\
};
\addplot [color=mycolor4, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
76.6498081691663	18\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
89.6983195123968	18\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
81.6951330869511	18\\
};
\addplot [color=mycolor4, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
70.1584832625931	18\\
};
\addplot[xbar, bar width=0.8, fill=mycolor6, dashed, draw=black, area legend] table[row sep=crcr] {%
82.6879398171922	17\\
};
\addplot[forget plot, color=white!15!black, dashed] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,17) {82.69\%};
\addplot [color=mycolor2, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
93.5510364566089	17\\
};
\addplot [color=mycolor3, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
86.6415189853695	17\\
};
\addplot [color=mycolor4, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
75.788678659997	17\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
90.2702646786341	17\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
81.1245008959818	17\\
};
\addplot [color=mycolor4, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
68.7516392265622	17\\
};
\addplot[xbar, bar width=0.8, fill=mycolor1, draw=white!20!black, area legend] table[row sep=crcr] {%
81.919575763	16\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,16) {81.92\%};
\addplot [color=mycolor2, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
92.2905160221755	16\\
};
\addplot [color=mycolor3, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
86.1423863096678	16\\
};
\addplot [color=mycolor4, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
76.51858011235	16\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
88.2835379688065	16\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
79.746745813548	16\\
};
\addplot [color=mycolor4, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
68.5356883514524	16\\
};
\addplot[xbar, bar width=0.8, fill=mycolor6, draw=white!20!black, area legend] table[row sep=crcr] {%
81.897330930613	15\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,15) {81.90\%};
\addplot [color=mycolor2, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
92.5818288706473	15\\
};
\addplot [color=mycolor3, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
85.9791595659841	15\\
};
\addplot [color=mycolor4, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
76.0742014549435	15\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
88.8431219017452	15\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
79.7459691900387	15\\
};
\addplot [color=mycolor4, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
68.1597046003193	15\\
};
\addplot[xbar, bar width=0.8, fill=mycolor7, dashed, draw=black, area legend] table[row sep=crcr] {%
81.6529047404769	14\\
};
\addplot[forget plot, color=white!15!black, dashed] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,14) {81.65\%};
\addplot [color=mycolor2, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
93.4202339683072	14\\
};
\addplot [color=mycolor3, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
85.5396581515487	14\\
};
\addplot [color=mycolor4, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
74.4771034969203	14\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
89.8452450202065	14\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
79.5151020532503	14\\
};
\addplot [color=mycolor4, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
67.1200857526284	14\\
};
\addplot[xbar, bar width=0.8, fill=mycolor8, dashed, draw=black, area legend] table[row sep=crcr] {%
81.6317943042876	13\\
};
\addplot[forget plot, color=white!15!black, dashed] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,13) {81.63\%};
\addplot [color=mycolor2, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
92.7986769559387	13\\
};
\addplot [color=mycolor3, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
85.2359439431872	13\\
};
\addplot [color=mycolor4, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
74.1481974744175	13\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
89.5049539556238	13\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
80.0718398422227	13\\
};
\addplot [color=mycolor4, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
68.0311536543359	13\\
};
\addplot[xbar, bar width=0.8, fill=mycolor7, draw=white!20!black, area legend] table[row sep=crcr] {%
79.5085668508083	12\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,12) {79.51\%};
\addplot [color=mycolor2, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
91.3269651310997	12\\
};
\addplot [color=mycolor3, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
84.052879108711	12\\
};
\addplot [color=mycolor4, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
74.2384077022509	12\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
86.2665940241091	12\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
76.2771474419104	12\\
};
\addplot [color=mycolor4, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
64.8894076967686	12\\
};
\addplot[xbar, bar width=0.8, fill=mycolor5, draw=white!20!black, area legend] table[row sep=crcr] {%
78.2267833839713	11\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,11) {78.23\%};
\addplot [color=mycolor2, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
89.6022636019583	11\\
};
\addplot [color=mycolor3, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
81.8490371261668	11\\
};
\addplot [color=mycolor4, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
71.4579283139544	11\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
85.8257091523709	11\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
76.0647600266593	11\\
};
\addplot [color=mycolor4, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
64.561002082718	11\\
};
\addplot[xbar, bar width=0.8, fill=red!50!green, dashed, draw=black, area legend] table[row sep=crcr] {%
76.7030757614942	10\\
};
\addplot[forget plot, color=white!15!black, dashed] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,10) {76.70\%};
\addplot [color=mycolor2, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
93.8227628455658	10\\
};
\addplot [color=mycolor3, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
79.773142281023	10\\
};
\addplot [color=mycolor4, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
65.1241348942464	10\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
89.7159479564517	10\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
73.5112176733558	10\\
};
\addplot [color=mycolor4, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
58.2712489183222	10\\
};
\addplot[xbar, bar width=0.8, fill=mycolor9, dashed, draw=black, area legend] table[row sep=crcr] {%
74.3507630196642	9\\
};
\addplot[forget plot, color=white!15!black, dashed] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,9) {74.35\%};
\addplot [color=mycolor2, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
92.5846001837524	9\\
};
\addplot [color=mycolor3, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
77.0113741817108	9\\
};
\addplot [color=mycolor4, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
61.9337093102439	9\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
88.1252851170512	9\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
70.8418904955954	9\\
};
\addplot [color=mycolor4, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
55.6077188296316	9\\
};
\addplot[xbar, bar width=0.8, fill=mycolor8, draw=white!20!black, area legend] table[row sep=crcr] {%
70.0448538369689	8\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,8) {70.04\%};
\addplot [color=mycolor2, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
85.6456860014828	8\\
};
\addplot [color=mycolor3, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
73.4617594426574	8\\
};
\addplot [color=mycolor4, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
61.6382966212782	8\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
80.1649560804981	8\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
65.8524807570129	8\\
};
\addplot [color=mycolor4, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
53.505944118884	8\\
};
\addplot[xbar, bar width=0.8, fill=mycolor10, draw=white!20!black, area legend] table[row sep=crcr] {%
66.6730337287153	7\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,7) {66.67\%};
\addplot [color=mycolor2, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
83.2864346522551	7\\
};
\addplot [color=mycolor3, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
68.5584914626633	7\\
};
\addplot [color=mycolor4, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
55.0885894948942	7\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
79.0602917494028	7\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
63.5115739809055	7\\
};
\addplot [color=mycolor4, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
50.5328210321706	7\\
};
\addplot[xbar, bar width=0.8, fill=mycolor9, draw=white!20!black, area legend] table[row sep=crcr] {%
65.1225534360763	6\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,6) {65.12\%};
\addplot [color=mycolor2, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
86.4327954132451	6\\
};
\addplot [color=mycolor3, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
67.4201758972227	6\\
};
\addplot [color=mycolor4, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
52.8087386645569	6\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
79.977534603535	6\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
59.1781130195476	6\\
};
\addplot [color=mycolor4, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
44.9179630183507	6\\
};
\addplot[xbar, bar width=0.8, fill=mycolor11, draw=white!20!black, area legend] table[row sep=crcr] {%
60.150599429084	5\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,5) {60.15\%};
\addplot [color=mycolor2, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
80.0377900712492	5\\
};
\addplot [color=mycolor3, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
59.0708528794659	5\\
};
\addplot [color=mycolor4, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
43.7935821767081	5\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
78.4371232160051	5\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
57.2920451641329	5\\
};
\addplot [color=mycolor4, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
42.2722030669429	5\\
};
\addplot[xbar, bar width=0.8, fill=red!50!green, draw=white!20!black, area legend] table[row sep=crcr] {%
58.5259367175921	4\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,4) {58.53\%};
\addplot [color=mycolor2, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
80.4597130300089	4\\
};
\addplot [color=mycolor3, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
60.8053528122927	4\\
};
\addplot [color=mycolor4, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
47.3614583271403	4\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
72.4352926858799	4\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
51.3403560127682	4\\
};
\addplot [color=mycolor4, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
38.7534474374623	4\\
};
\addplot[xbar, bar width=0.8, fill=mycolor12, draw=white!20!black, area legend] table[row sep=crcr] {%
58.0654591051019	3\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,3) {58.07\%};
\addplot [color=mycolor2, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
74.5599202733735	3\\
};
\addplot [color=mycolor3, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
57.8975630464883	3\\
};
\addplot [color=mycolor4, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
45.6684688698494	3\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
71.7965347987348	3\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
55.0650555136083	3\\
};
\addplot [color=mycolor4, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
43.4052121285573	3\\
};
\addplot[xbar, bar width=0.8, fill=lightgray, draw=white!20!black, area legend] table[row sep=crcr] {%
48.752683706746	2\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,2) {48.75\%};
\addplot [color=mycolor2, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
56.9646574944832	2\\
};
\addplot [color=mycolor3, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
54.7338985076097	2\\
};
\addplot [color=mycolor4, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
52.7300393119212	2\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
44.9736770234219	2\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
42.5321014929306	2\\
};
\addplot [color=mycolor4, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
40.5817284101095	2\\
};
\addplot[xbar, bar width=0.8, fill=mycolor13, draw=white!20!black, area legend] table[row sep=crcr] {%
48.1137018275312	1\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	19.4\\
};
\node[right, align=left]
at (axis cs:101,1) {48.11\%};
\addplot [color=mycolor2, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
63.984646282649	1\\
};
\addplot [color=mycolor3, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
47.0995787897001	1\\
};
\addplot [color=mycolor4, draw=none, mark size=1.5pt, mark=asterisk, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
37.2726616076794	1\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
60.7519742818393	1\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
44.3539689799132	1\\
};
\addplot [color=mycolor4, draw=none, mark size=1.3pt, mark=diamond*, mark options={solid, fill=black!60!mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
35.2193810234063	1\\
};
\end{axis}
\end{tikzpicture}%
